$\mathsf{QAC}^0$ Contains $\mathsf{TC}^0$ (with Many Copies of the Input)

$\mathsf{QAC}^0$ is the class of constant-depth polynomial-size quantum circuits constructed from arbitrary single-qubit gates and generalized Toffoli gates. It is arguably the smallest natural class of constant-depth quantum computation which has not been shown useful for computing any non-trivial Boolean function. Despite this, many attempts to port classical $\mathsf{AC}^0$ lower bounds to $\mathsf{QAC}^0$ have failed. We give one possible explanation of this: $\mathsf{QAC}^0$ circuits are significantly more powerful than their classical counterparts. We show the unconditional separation $\mathsf{QAC}^0\not\subset\mathsf{AC}^0[p]$ for decision problems, which also resolves for the first time whether $\mathsf{AC}^0$ could be more powerful than $\mathsf{QAC}^0$. Moreover, we prove that $\mathsf{QAC}^0$ circuits can compute a wide range of Boolean functions if given multiple copies of the input: $\mathsf{TC}^0 \subseteq \mathsf{QAC}^0 \circ \mathsf{NC}^0$. Along the way, we introduce an amplitude amplification technique that makes several approximate constant-depth constructions exact.

==> figures/parallel_w_test.tex <==
\newcommand{\xmax}{4}
\newcommand{\ymax}{4}
\newcommand{\tikzscale}{.8}
\newcommand{\xpicshift}{4}
\newcommand{\stageoffset}{.5}

\begin{tikzpicture}[scale=\tikzscale]
  \begin{scope}[]
  \foreach \x in {1,...,\xmax} {
      \foreach \y in {1,...,\ymax} {
          \node[circle, fill, inner sep=1.5pt] (N\x\y) at (\x,\y) {};
      }
      \node[anchor=south] at (\x,\ymax) {$\ket{x_{\x}}$};
  }
  \foreach \y in {1,..., 3} {
      \draw[rounded corners=5pt] (.8, \y-.2) rectangle (\xmax+0.2, \y+.2);
      \node[anchor=south west] at (0, \y - .2) {$U$};
}
\end{scope}


\begin{scope}[shift={(\xmax + \xpicshift,0)}]

  \foreach \x in {1,...,\xmax} {
    \node[anchor=south] at (\x,\ymax) {$\ket{x_{\x}}$};
      \foreach \y in {1,...,\ymax} {
          \node[circle, fill, inner sep=1.5pt] (N\x\y) at (\x,\y) {};
      }
  }

    \foreach \x in {1,...,\xmax} {
      \draw[rounded corners=5pt] (\x-0.2, .8) rectangle (\x+0.2, \ymax -.8);
      \node[anchor=north] at (\x + .2, .7) {$U_f$};
        }
    \foreach \x in {1,...,\xmax} {
      \draw (\x, \ymax - .8) -- (\x, \ymax);
        }
\end{scope}
\begin{scope}[shift={(2*\xmax + 2*\xpicshift,0)}]
  \foreach \x in {1,...,\xmax} {
      \foreach \y in {1,...,\ymax} {
          \node[circle, fill, inner sep=1.5pt] (N\x\y) at (\x,\y) {};
      }
      \node[anchor=south] at (\x,\ymax) {$\ket{x_{\x}}$};
  }
  \foreach \y in {1,..., 3} {
      \draw[rounded corners=5pt] (.8, \y-.2) rectangle (\xmax+0.2, \y+.2);
      \node[anchor=south west] at (0, \y - .2) {$U^{\dag}$};
}
\end{scope}
\node at (\xmax/2,-\stageoffset) {\shortstack{Stage 1: $\ket{W}$ preparation}};
\node at (\xmax/2+\xmax+\xpicshift,-\stageoffset) {\shortstack{Stage 2: Controlled $U_f$}};
\node at (\xmax/2+2*\xmax+2*\xpicshift,-\stageoffset) {\shortstack{Stage 3: Uncompute $\ket{W}$}};
\end{tikzpicture}


==> figures/w-test.tex <==
\scalebox{0.9}{
    \begin{quantikz}
    \lstick{\ket{x_1}}  & & & \control{} &  & \ \ldots\  & & & & & \rstick{\ket{x_1}}\\
    \lstick{\ket{x_2}} & & & & \control{} & \ \ldots\  & & & & &  \rstick{\ket{x_2}}\\
    \lstick{\vdots \ \ \ } & & & & & \ \ldots \  & & & & &\rstick{\ \vdots \ \ }\\
    \lstick{\ket{x_n}}  & & & & & \ \ldots\  & \control{} & & & &\rstick{\ket{x_n}}\\
    \lstick[wires=4]{$\ket{0}^{n}$} & \gate[wires=4]{U} & &  \ctrl{-4} & & \ \ldots \ & & & \gate[wires=4]{U^{\dag}} &\ctrl{4} & \ \rstick[wires=5]{\ \ket{\psi_{x}}}\\ 
    & & &  & \ctrl{-4} & \ \ldots \  & & & & \ctrl{3} &\\
     & & & & & \ \ldots \ & & & & \ctrl{2} &\\
     & & & & & \ \ldots \ & \ctrl{-4} & & & \ctrl{1}&\\
     \lstick{\ket{0}}&  & & & & \ \ldots \ & & & & \gate{\lor} &
  \end{quantikz}
  }
